Synthesizing Programs for Images using Reinforced Adversarial Learning

Advances in deep generative networks have led to impressive results in recent years. Nevertheless, such models can often waste their capacity on the minutiae of datasets, presumably due to weak inductive biases in their decoders. This is where graphics engines may come in handy since they abstract away low-level details and represent images as high-level programs. Current methods that combine deep learning and renderers are limited by hand-crafted likelihood or distance functions, a need for large amounts of supervision, or difficulties in scaling their inference algorithms to richer datasets. To mitigate these issues, we present SPIRAL, an adversarially trained agent that generates a program which is executed by a graphics engine to interpret and sample images. The goal of this agent is to fool a discriminator network that distinguishes between real and rendered data, trained with a distributed reinforcement learning setup without any supervision. A surprising finding is that using the discriminator's output as a reward signal is the key to allow the agent to make meaningful progress at matching the desired output rendering. To the best of our knowledge, this is the first demonstration of an end-to-end, unsupervised and adversarial inverse graphics agent on challenging real world (MNIST, Omniglot, CelebA) and synthetic 3D datasets.

==> figures/architecture/architecture.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.4cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=22pt,minimum width=2.2cm,rounded corners=2pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\tiny\ttfamily},
  nonode/.style={
    align=center,
    font=\tiny\ttfamily},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=110, trapezium right angle=110,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=round,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ C_t $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\tiny\ttfamily] at (#1.center) {#3};
  }

  \mytrap{data}{dnode}{$ C_t $\\{[64,64,3]}};
  \node (preconv) [pnode, below= of data] {Conv 5x5\\{[64,64,32]}};
  \path (data) edge[flow] (preconv);

  \mytrap{prevaction}{dnode, double copy shadow={shadow xshift=1ex, shadow yshift=0.6ex},right= of data}{$ a_t $\\{[1]}};
  %\node (actiontimes) [nonode,right=0.5cm of prevaction] {$\times N$};
  \node (embedaction) [pnode, double copy shadow={shadow xshift=1ex, shadow yshift=0.6ex}, below= of prevaction] {MLP\\{[16]}};
  
  %\node (embedtimes) [nonode,right=0.5cm of embedaction] {$\times N$};
  \path (prevaction) edge[flow] (embedaction);
  \node (concatembeds) [pnode, below=of embedaction] {Concat+FC\\ {[32]}\vphantom{[6]}};
  \path (embedaction) edge[flow] (concatembeds);

  \node (plus) [pnode, below=of preconv] {Add\\ {[64,64,32]}};
  \path (preconv) edge[flow] (plus);
  \path (concatembeds) edge[flow] (plus);

  \coordinate (condition_bottom) at ($ (plus.south)!0.5!(concatembeds.south) $);

  \mytrap{stridedconv}{downnode,below=of condition_bottom}{Conv 4x4\\{(stride=2)}\\{[$ \cdot $/2,$ \cdot $/2,32]}};
  \node (downsampling) [nonode,left=0.0cm of stridedconv] {$3\,\times$};

  % \path ($ (plus.290) $) edge[flow,xshift=0cm] ($ (plus.290) + (stridedconv.north) - (condition_bottom) + (0.5034597787cm,0) $);
  \path (plus) edge[flow] (stridedconv);

  \node (resstack) [pnode, below= of stridedconv] {ResBlock 3x3\\{[8,8,32]}};
  \node (manyblocks) [nonode, left=0.0cm of resstack] {$8\,\times$};
  \path (stridedconv) edge[flow] (resstack);
  \node (prelstm) [pnode, below= of resstack] {Flatten+FC \\ {[256]}};
  \path (resstack) edge[flow] (prelstm);
  \node (lstm) [pnode, below= of prelstm] {LSTM\\ {[256]}};
  \path (prelstm) edge[flow] (lstm);
  \node (head) [pnode, below= of lstm] {Decoder\\\textnormal{(see \fig{autoregressive_head})}};

  \node (past) [nonode,left= of lstm] {Last state};
  \node (future) [nonode,right=of lstm] {Next state};
  \path (past) edge[flow] (lstm);
  \path (lstm) edge[flow] (future);
  \path (lstm) edge[flow] (head);

  \mytrap{output}{onode,below=of head,double copy shadow={shadow xshift=1ex,shadow yshift=0.6ex}}{$ a_{t + 1} $\\{[1]}};
  %\node (outputtimes) [nonode,right=0.5cm of output] {$\times N$};
  \path (head) edge[flow] (output);
\end{tikzpicture}

==> figures/architecture/head.tex <==
\begin{tikzpicture}[
  scale=0.3,
  black!100,
  text=black!80,
  node distance=0.4cm and 0.7cm,
  % Base flowchart node.
  fnode/.style={
    align=center,
    % The shape.
    rectangle,minimum height=22pt,minimum width=2.2cm,rounded corners=2pt,
    % The rest.
    inner sep=3pt,
    line width=1pt,
    fill=pnodefill,draw=pnodedraw,
    font=\ttfamily\tiny},
  nonode/.style={
    align=center,
    font=\ttfamily\tiny},
  % Data node.
  dnode/.style={
    fnode,trapezium,trapezium left angle=70, trapezium right angle=110,trapezium stretches},
  % Input node.
  inode/.style={
    dnode,fill=inodefill,draw=inodedraw},
  downnode/.style={
    fnode,trapezium,trapezium left angle=110, trapezium right angle=110,trapezium stretches},
  upnode/.style={
    fnode,trapezium,trapezium left angle=70,trapezium right angle=70,trapezium stretches},
  % Process node.
  pnode/.style={
    fnode,fill=pnodefill,draw=pnodedraw},
  % Process node (variation).
  pnode2/.style={
    fnode,fill=pnodefill!50!white,draw=pnodedraw!50!white},
  % Output node.
  onode/.style={
    dnode,fill=onodefill,draw=onodedraw},
  smnode/.style={
    mnode,fill=mnodefill,draw=mnodedraw},
  flow/.style={
    -latex,shorten >=1pt,line width=1pt,line cap=rectangle,rounded corners=2pt,draw=pnodedraw,draw==\#1},
  flow2/.style={
    flow,draw=pnodedraw!50!white}]
  \newcommand{\mytrap}[3]{%
    \node (#1) [anchor=center,#2] {\phantom{$ C_t $}\\\phantom{[64,64,1]}}; \node[anchor=center,align=center,font=\tiny\ttfamily] at (#1.center) {#3};
  }

  % Spatial branch.
  \node (reshape1) [pnode] {Reshape\\ {[4,4,16]}};
  \node (resstack) [pnode, below= of reshape1] {ResBlock 3x3\\ {[8,8,32]}};
  \node (resblocktimes) [nonode,right=0.1cm of resstack] {$\times 8$};
  \path (reshape1) edge[flow] (resstack);
  \mytrap{deconv}{upnode, below= of resstack}{Deconv 4x4\\{(stride=2)}\\{[$ \cdot $*2,$ \cdot $*2,32]}};
  \node (deconvtimes) [nonode,right=0.1cm of deconv] {$\times 2$};
  \path (resstack) edge[flow] (deconv);
  \node (lastconv) [pnode, below= of deconv] {Conv 3x3\\ {[32,32,1]}};
  \path (deconv) edge[flow] (lastconv);
  \node (reshape2) [pnode, below= of lastconv] {Reshape\\ {[32*32]}};
  \path (lastconv) edge[flow] (reshape2);

  % Scalar branch.
  \node (fc) [pnode, left=of reshape1] {FC\\{[N]}};

  \coordinate (branches_top) at ($ (fc.north)!0.5!(reshape1.north) $);
  \mytrap{input}{dnode,above=of branches_top}{$ z_i $\\{[256]}};
  \path (input) edge[flow,dashed] node[nonode,right=4pt] {location} (reshape1);
  \path (input) edge[flow,dashed] node[nonode,left=4pt] {scalar} (fc);

  \coordinate (scalar_bottom) at ($ (reshape2.south) - (reshape1.south) + (fc.south) $);
  \coordinate (scalar_reshape_center) at ($ (reshape2.center) - (reshape1.south) + (fc.south) $);
  \coordinate (branches_bottom) at ($ (scalar_bottom)!0.5!(reshape2.south) $);

  \node (sample) [pnode,below=of branches_bottom] {Sample\\ {[1]}};
  \path (reshape2) edge[flow,dashed] (sample);
  \draw [flow,dashed] (fc) -- (scalar_reshape_center) -- (sample);
  \mytrap{action}{dnode,right=of sample}{$ a_{t + 1}^i $\\{[1]}};
  \path (sample) edge[flow] (action);
  \node (embed) [pnode,below=of sample] {MLP\\{[16]}};
  \path (sample) edge[flow] (embed);
  \node (final) [pnode,below=of embed] {Concat+FC\\{[256]}};
  \path (embed) edge[flow] (final);
  \mytrap{output}{onode,below=of final}{$ z_{i + 1} $\\{[256]}};
  \path (final) edge[flow] (output);

  \path[flow] (input.west) -| ($ (fc.west) + (fc.east) - (reshape1.west) $) |- (final.west);
\end{tikzpicture}


==> figures/experiments/celeba/reconstruction/figure.tex <==
\begin{tikzpicture}
    \foreach \y in {0,...,5} {
        \foreach \x[evaluate=\x as \filename using {int(\y*4+\x)}] in {0,...,3} {
            \node [inner sep=0,anchor=north west,draw=black!50,ultra thick] (\x) at (\x * 1.75cm, \y * 0.95cm) {\pgfimage[height=0.8cm]{./figures/experiments/celeba/reconstruction2/\filename.png}};
        }
    }
\end{tikzpicture}

==> figures/experiments/mnist/generation/figure.tex <==
\begin{tikzpicture}
    \foreach \x/\filename[evaluate=\x as \xmo using {int(\x-1)}] in {0/1280,1/3847680,2/7658240,3/10720000,4/14536960,5/18346240,6/21930240,7/25137920,8/1419539200} {
        \node [inner sep=0,anchor=north west,draw=black!50,ultra thick] (\x) at (\x * 0.55cm, 0) {\pgfimage[height=3.2cm]{./figures/experiments/mnist/generation/\filename.png}};
    }
    \node[fit=(0)(7),inner sep=0] (progression) {};
    \node[inner sep=0,anchor=north west,below right=0.05cm] (left_bound) at (progression.south west) {\scriptsize $ 0 $\vphantom{$ 10^6 $}};
    \node[inner sep=0,anchor=north east,below left=0.05cm] (right_bound) at (progression.south east) {\scriptsize $ 25 \cdot 10^6 $};
    \draw[yshift=-1cm,shorten >=0.15cm,shorten <=0.15cm,-stealth] ($ (left_bound.south east) + (0,2pt) $) -- ($ (right_bound.south west) + (0,2pt) $) node[midway,inner xsep=0.15cm,inner ysep=0,fill=white] {\scriptsize Training frames};
    \node[inner sep=0,anchor=north,below=0.05cm] (final) at (8.south) {\scriptsize Final result\vphantom{$ 10^6 $}};
\end{tikzpicture}

==> figures/experiments/mnist/reconstruction/figure.tex <==
\begin{tikzpicture}
    \foreach \y in {0,...,7} {
        \foreach \x[evaluate=\x as \filename using {int(\y*8+\x)}] in {0,...,7} {
            \node [inner sep=0,anchor=north west,draw=black!50,ultra thick] (\x) at (\x * 0.95cm, \y * 0.55cm) {\pgfimage[height=0.4cm]{./figures/experiments/mnist/reconstruction/\filename.png}};
        }
    }
\end{tikzpicture}

==> figures/experiments/mujoco/reconstruction/figure.tex <==
\newcounter{mujocoexampleidx}\setcounter{mujocoexampleidx}{1}
\begin{tikzpicture}
    \foreach \y in {0,...,5} {
        \foreach \x[evaluate=\x as \filename using {int(\y*8+\x)}] in {0,...,3} {
            \node [inner sep=0,anchor=north west,draw=black!50,ultra thick] (\x) at (\x * 1.75cm, \y * 0.95cm) {\pgfimage[height=0.8cm]{./figures/experiments/mujoco/reconstruction/ren\themujocoexampleidx.png}\pgfimage[height=0.8cm]{./figures/experiments/mujoco/reconstruction/target\themujocoexampleidx.png}};
            \stepcounter{mujocoexampleidx}
        }
    }
\end{tikzpicture}

==> figures/experiments/omniglot/generation/figure.tex <==
\begin{tikzpicture}
    \foreach \x/\filename[evaluate=\x as \xmo using {int(\x-1)}] in {0/1280,1/3927040,2/7880960,3/11060480,4/15046400,5/18204160,6/22926080,7/25313280,8/1585785600} {
        \node [inner sep=0,anchor=north west,draw=black!50,ultra thick] (\x) at (\x * 0.55cm, 0) {\pgfimage[height=3.2cm]{./figures/experiments/omniglot/generation/\filename.png}};
    }
    \node[fit=(0)(7),inner sep=0] (progression) {};
    \node[inner sep=0,anchor=north west,below right=0.05cm] (left_bound) at (progression.south west) {\scriptsize $ 0 $\vphantom{$ 10^6 $}};
    \node[inner sep=0,anchor=north east,below left=0.05cm] (right_bound) at (progression.south east) {\scriptsize $ 25 \cdot 10^6 $};
    \draw[yshift=-1cm,shorten >=0.15cm,shorten <=0.15cm,-stealth] ($ (left_bound.south east) + (0,2pt) $) -- ($ (right_bound.south west) + (0,2pt) $) node[midway,inner xsep=0.15cm,inner ysep=0,fill=white] {\scriptsize Training frames};
    \node[inner sep=0,anchor=north,below=0.05cm] (final) at (8.south) {\scriptsize Final result\vphantom{$ 10^6 $}};
\end{tikzpicture}

==> figures/experiments/omniglot/reconstruction/figure.tex <==
\begin{tikzpicture}
    \foreach \y in {0,...,7} {
        \foreach \x[evaluate=\x as \filename using {int(\y*8+\x)}] in {0,...,7} {
            \node [inner sep=0,anchor=north west,draw=black!50,ultra thick] (\x) at (\x * 0.95cm, \y * 0.55cm) {\pgfimage[height=0.4cm]{./figures/experiments/omniglot/reconstruction/\filename.png}};
        }
    }
\end{tikzpicture}

==> figures/experiments/plots/disc_vs_l2_plot_celeba_mujoco.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\end{tikzpicture}

==> figures/experiments/plots/disc_vs_l2_plot_mnist_omniglot.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\end{tikzpicture}

==> figures/experiments/plots/spiral_vs_mcmc_plot.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}

\end{tikzpicture}

==> figures/libmypaint/figure.tex <==
\colorlet{linecolor}{black}
\definecolor{strokegreen}{HTML}{4AA54A}
\begin{tikzpicture}[
  every text node part/.style={align=right},
  linecolor, text=black,
  node distance=4mm,
  point/.style={
    anchor=center,
    % The shape:
    circle,minimum size=0.25cm,
    % The rest
    inner sep=0pt,
    line width=1.5pt,draw=linecolor,fill=none,
    font=\huge}]

\node (strokes) [anchor=south west,inner sep=0] {\pgfimage[width=0.34\textwidth]{figures/libmypaint/strokes.png}};
\begin{scope}[x={(strokes.south east)},y={(strokes.north west)}]
    \node (current) [point] at (4/64,4/32) {};
    \node (control) [point] at (32/64,28/32) {};
    \node (end) [point] at (60/64,16/32) {};
    \node (aux_end_1) [point,opacity=0.25] at (60/64,4/32) {};
    \node (aux_end_2) [point,opacity=0.25] at (60/64,28/32) {};
\end{scope}

\node[right=2pt of current,font=\scriptsize] {Current location, $ l_t $};
\node[left=2pt of control,font=\scriptsize] {Control point, $ a_t^1 = p_c $};
% \node (end_label) [right=5pt of end,font=\scriptsize] {End point, \makebox[1cm]{$ a_t^2 $}};
% \node[below=2pt of end_label,font=\scriptsize] {\textbf{Pressure} \makebox[3cm]{($ a_t^3 $)}\\Brush size \makebox[3cm]{($ a_t^4 $)}\\\textcolor{strokegreen}{Color} \makebox[3cm]{($ a_t^{\{5,6,7\}} $)}};
\node[right=0pt of end,font=\scriptsize] {\setlength{\tabcolsep}{2pt}\renewcommand{\arraystretch}{1.3}\begin{tabular}{l r}%
    End point, & $ a_t^2 = l_{t+1} $\\
    \textbf{Pressure}, & $ a_t^3 $\\
    Brush size, & $ a_t^4 $\\
    \textcolor{strokegreen}{Color}, & $ a_t^{\{5,6,7\}} $\\
\end{tabular}};


\draw[line width=1.5pt,draw=black!80,opacity=0.8] (current) -- (control);
\draw[line width=1.5pt,draw=black!80,opacity=0.8] (control) -- (end);
\draw[line width=1.5pt,draw=black!80,opacity=0.3] (control) -- (aux_end_1);
\draw[line width=1.5pt,draw=black!80,opacity=0.3] (control) -- (aux_end_2);

\end{tikzpicture}%

==> figures/main_diagram/figure.tex <==
\colorlet{linecolor}{black}
\begin{tikzpicture}[
  every text node part/.style={align=center},
  linecolor, text=black,
  node distance=4mm,
  pinode/.style={
    align=center,
    % The shape:
    rectangle,minimum size=0.8cm,rounded corners,
    % The rest
    inner sep=2pt,
    thick,draw=linecolor,
    font=\normalsize},
  dnode/.style={
    align=center,
    % The shape:
    cylinder,shape border rotate=90,minimum width=0.6cm,minimum height=0.7cm,shape aspect=1.2,
    anchor=shape center,
    % The rest
    inner sep=2pt,
    thick,draw=linecolor,
    font=\normalsize},
  lnode/.style={
    align=center,
    % The shape:
    rectangle,minimum size=0.8cm,rounded corners,
    % The rest
    inner sep=2pt,
    thick,dashed,draw=linecolor,fill=dmgreen,
    font=\normalsize},
  rnode/.style={
    align=center,
    circle,minimum size=0.8cm,
    inner sep=2pt,
    thick,draw=linecolor,
    font=\normalsize}]
\matrix[row sep=4mm,column sep=6mm] {
    & & & & &
    \node (D_1) [pinode] {$ D $}; &
    \node (g_loss) [lnode] {$ \mathcal{L}_G $}; \\

    \node (pi_1) [pinode] {$ \pi $}; & 
    \node (R_1) [rnode] {$ \mathcal{R} $}; &
    \node [minimum width=0.1cm] {}; &
    \node (queue) [dnode] {}; &
    \node [minimum width=0.1cm] {}; &
    \node (unrolled_pi) [pinode] {{\fontsize{5}{6}\selectfont Unrolled}\\[-4pt]$ \pi $}; &
    \node (entropy_loss) [lnode,font=\tiny] {Entropy \\ Loss}; \\

    \node (pi_2) [pinode] {$ \pi $}; & 
    \node (R_2) [rnode] {$ \mathcal{R} $}; & &
    \node (replay) [dnode] {}; & &
    \node (D_2) [pinode] {$ D $}; &
    \node (dummy_1) {}; \\

    & & &
    \node (dataset) [dnode] {}; & &
    \node (D_3) [pinode] {$ D $}; &
    \node (dummy_2) {}; \\
};

\node (d_loss) [lnode] at ($ (dummy_1)!0.5!(dummy_2) $) {$ \mathcal{L}_D $};

\begin{pgfonlayer}{background}
    \node (actor_1) [fit=(pi_1)(R_1),rounded corners,fill=dmred] {};
    \node (actor_2) [fit=(pi_2)(R_2),rounded corners,fill=dmred] {};
    \node (policy_learner) [fit=(D_1)(entropy_loss),rounded corners,fill=dmlightblue] {};
    \node (disc_learner) [fit=(D_2)(D_3)(d_loss),rounded corners,fill=dmyellow] {};
\end{pgfonlayer}

\node [above right=2pt,inner sep=0] at (actor_1.north west) {\scriptsize Actors};
\node [above right=2pt,inner sep=0] at (policy_learner.north west) {\scriptsize Policy Learner};
\node [below right=2pt,inner sep=0] at (disc_learner.south west) {\scriptsize Discriminator Learner};

\node [above=1pt of queue,inner sep=0] {\scriptsize Queue};
\node [below=1pt of replay,inner sep=0] {\scriptsize Replay};
\node [below=1pt of dataset,inner sep=0] {\scriptsize Dataset};

\draw[-latex,shorten <=1pt,shorten >=1pt,thick,dotted] (pi_1.20) to [bend left=45] (R_1.160);
\draw[-latex,shorten <=1pt,shorten >=1pt,thick,dotted] (R_1.200) to [bend left=45] (pi_1.340);

\draw[-latex,shorten <=1pt,shorten >=1pt,thick,dotted] (pi_2.20) to [bend left=45] (R_2.160);
\draw[-latex,shorten <=1pt,shorten >=1pt,thick,dotted] (R_2.200) to [bend left=45] (pi_2.340);

\coordinate (queue_west) at ($ (queue.shape center) - (0.3cm,0) $);
\coordinate (queue_east) at ($ (queue.shape center) + (0.3cm,0) $);
\path (actor_1) edge[-latex,shorten >=1pt,thick] (queue_west);
\draw[-latex,shorten >=1pt,thick,draw=linecolor] (queue_east) .. controls ++(0:0.5) and ++(180:0.5) .. (D_1.west) node [pos=0.52,above,sloped,font=\tiny] {Final Render};
\draw[-latex,shorten >=1pt,thick] (queue_east) -- (unrolled_pi) node [midway,below] {\tiny Trajectories};
\path (D_1) edge[-latex,shorten >=1pt,thick] (g_loss);
\path (unrolled_pi) edge[-latex,shorten >=1pt,thick] (entropy_loss);

\draw[-latex,shorten >=1pt,thick,draw=linecolor] (unrolled_pi.east) .. controls ++(0:0.5) and ++(180:0.5) .. (g_loss.west);

\coordinate (replay_west) at ($ (replay.shape center) - (0.3cm,0) $);
\coordinate (replay_east) at ($ (replay.shape center) + (0.3cm,0) $);
\path (actor_2) edge[-latex,shorten >=1pt,thick] (replay_west);
\draw[-latex,shorten >=1pt,thick] (replay_east) -- (D_2) node[midway,below,font=\tiny] {Generated\\Data};

\coordinate (dataset_east) at ($ (dataset.shape center) + (0.3cm,0) $);
\draw[-latex,shorten >=1pt,thick] (dataset_east) -- (D_3) node[midway,below,font=\tiny] {Real\\Data};

\draw[-latex,shorten >=1pt,thick,draw=linecolor] (D_2.east) .. controls ++(0:0.5) and ++(180:0.5) .. (d_loss.west);
\draw[-latex,shorten >=1pt,thick,draw=linecolor] (D_3.east) .. controls ++(0:0.5) and ++(180:0.5) .. (d_loss.west);

\draw[-latex,shorten >=1pt,thick,draw=linecolor] (actor_1.east) .. controls ++(0:0.5) and ++(180:0.5) .. (replay_west);
\draw[-latex,shorten >=1pt,thick,draw=linecolor] (actor_2.east) .. controls ++(0:0.5) and ++(180:0.5) .. (queue_west);

\end{tikzpicture}


==> figures/mujoco_actor/figure.tex <==
\colorlet{linecolor}{black}
\begin{tikzpicture}[
  every text node part/.style={align=center},
  linecolor, text=black,
  node distance=4mm,
  pinode/.style={
    align=center,
    % The shape:
    rectangle,minimum size=0.8cm,rounded corners,
    % The rest
    inner sep=2pt,
    thick,draw=linecolor,
    font=\normalsize},
  anode/.style={
    align=center,
    % The shape:
    rectangle,minimum size=0.8cm,minimum width=1.3cm,rounded corners,
    % The rest
    inner sep=2pt,
    thick,draw=linecolor,dashed,
    fill=none,
    font=\ttfamily\fontsize{5}{6}\selectfont},
  rnode/.style={
    align=center,
    circle,minimum size=0.8cm,
    inner sep=2pt,
    thick,draw=linecolor,
    font=\normalsize},
  cnode/.style={
    align=center,
    inner sep=0.5pt,
    thick,draw=linecolor}]
\matrix[row sep=4mm,column sep=2.5mm] {
    \node (cond) [pinode,dotted,font=\scriptsize] {Cond}; &
    \node (pi_1) [pinode] {$ \pi $}; & 
    \node (pi_2) [pinode] {$ \pi $}; &
    \node (pi_3) [pinode] {$ \pi $}; &
    \node (pi_4) [pinode] {$ \pi $}; \\

    \node [minimum width=1.3cm] {}; &
    \node (A_1) [anode] {place\\small\\red\\box\\ at (8, 13)}; &
    \node (A_2) [anode] {place\\small\\green\\cylinder\\at (2, 2)}; &
    \node (A_3) [anode] {place\\large\\purple\\capsule\\at (8, 8)}; &
    \node (A_4) [anode] {change to\\large\\blue\\sphere\\at (13, 8)}; \\

    &
    \node (R_1) [rnode] {$ \mathcal{R} $}; &
    \node (R_2) [rnode] {$ \mathcal{R} $}; &
    \node (R_3) [rnode] {$ \mathcal{R} $}; &
    \node (R_4) [rnode] {$ \mathcal{R} $}; \\

    \node (C_0) [cnode] {\pgfimage[height=0.8cm]{figures/mujoco_actor/images/0.png}}; &
    \node (C_1) [cnode] {\pgfimage[height=0.8cm]{figures/mujoco_actor/images/1.png}}; &
    \node (C_2) [cnode] {\pgfimage[height=0.8cm]{figures/mujoco_actor/images/2.png}}; &
    \node (C_3) [cnode] {\pgfimage[height=0.8cm]{figures/mujoco_actor/images/3.png}}; &
    \node (C_4) [cnode] {\pgfimage[height=0.8cm]{figures/mujoco_actor/images/4.png}}; \\
};

\path (pi_1) edge[-latex,shorten >=1pt,thick] (A_1);
\path (pi_2) edge[-latex,shorten >=1pt,thick] (A_2);
\path (pi_3) edge[-latex,shorten >=1pt,thick] (A_3);
\path (pi_4) edge[-latex,shorten >=1pt,thick] (A_4);

\path (pi_1) edge[-latex,shorten >=1pt,thick] (pi_2);
\path (pi_2) edge[-latex,shorten >=1pt,thick] (pi_3);
\path (pi_3) edge[-latex,shorten >=1pt,thick] (pi_4);

\path (A_1) edge[-latex,shorten >=1pt,thick] (R_1);
\path (A_2) edge[-latex,shorten >=1pt,thick] (R_2);
\path (A_3) edge[-latex,shorten >=1pt,thick] (R_3);
\path (A_4) edge[-latex,shorten >=1pt,thick] (R_4);

\path (R_1) edge[-latex,shorten >=1pt,thick] (C_1);
\path (R_2) edge[-latex,shorten >=1pt,thick] (C_2);
\path (R_3) edge[-latex,shorten >=1pt,thick] (C_3);
\path (R_4) edge[-latex,shorten >=1pt,thick] (C_4);

\draw[-latex,shorten >=1pt,thick,draw=linecolor] (C_0) .. controls ++(0:1) and ++(0:-1) .. (pi_1);
\draw[-latex,shorten >=1pt,thick,draw=linecolor] (C_1) .. controls ++(0:1) and ++(0:-1) .. (pi_2);
\draw[-latex,shorten >=1pt,thick,draw=linecolor] (C_2) .. controls ++(0:1) and ++(0:-1) .. (pi_3);
\draw[-latex,shorten >=1pt,thick,draw=linecolor] (C_3) .. controls ++(0:1) and ++(0:-1) .. (pi_4);

% \draw[-latex,thick,draw=linecolor] ($ (cond.east) - (0,0.15cm) $) .. controls ++(0:2) and ++(135:1) .. (pi_1.north);
% \draw[-latex,thick,draw=linecolor] ($ (cond.east) - (0,0.05cm) $) .. controls ++(0:4) and ++(135:2) .. (pi_2.north);
% \draw[-latex,thick,draw=linecolor] ($ (cond.east) + (0,0.05cm) $) .. controls ++(0:6) and ++(135:2) .. (pi_3.north);
% \draw[-latex,thick,draw=linecolor] ($ (cond.east) + (0,0.15cm) $) .. controls ++(0:8) and ++(135:2) .. (pi_4.north);

\draw[-latex,shorten >=1pt,thick,dotted] ($ (cond.east) + (0,4pt) $) -- ($ (pi_1.west) + (0,4pt) $);
\draw[-latex,shorten >=1pt,thick,dotted] ($ (pi_1.east) + (0,4pt) $) -- ($ (pi_2.west) + (0,4pt) $);
\draw[-latex,shorten >=1pt,thick,dotted] ($ (pi_2.east) + (0,4pt) $) -- ($ (pi_3.west) + (0,4pt) $);
\draw[-latex,shorten >=1pt,thick,dotted] ($ (pi_3.east) + (0,4pt) $) -- ($ (pi_4.west) + (0,4pt) $);

\end{tikzpicture}


==> figures/teaser/figure.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\colorlet{linecolor}{black}
\begin{tikzpicture}[
  every text node part/.style={align=center},
  linecolor, text=black,
  node distance=4mm,
  pinode/.style={
    align=center,
    % The shape:
    rectangle,minimum size=0.65cm,rounded corners,
    % The rest
    inner sep=5pt,
    very thick,draw=linecolor,
    font=\huge},
  cnode/.style={
    align=center,
    inner sep=0.5pt,
    thick,draw=linecolor}]
\matrix[row sep=5mm,column sep=4mm] {
    % \node (dummy_1) [very thick,rectangle,rounded corners,draw=linecolor,loosely dotted,minimum size=0.6cm] {}; &
    \node (dummy_1) [minimum size=0.62cm] {}; &
    \node (spiral_1) [pinode] {}; &
    \node (mnist_trace) [cnode] {\includegraphics[height=0.65cm]{figures/teaser/mnist/trace8.png}}; \\
    
    \node (omniglot_target) [cnode] {\includegraphics[height=0.65cm]{figures/teaser/omniglot/target.png}}; &
    \node (spiral_2) [pinode] {}; &
    \node (omniglot_trace) [cnode] {\includegraphics[height=0.65cm]{figures/teaser/omniglot/trace8.png}}; \\

    \node (face_target) [cnode] {\includegraphics[height=0.65cm]{figures/teaser/faces/target.jpg}}; &
    \node (spiral_4) [pinode] {}; &
    \node (face_trace) [cnode] {\includegraphics[height=0.65cm]{figures/teaser/faces/mona_trace.png}}; \\

    \node (mujoco_target) [cnode] {\includegraphics[height=0.65cm]{figures/teaser/mujoco/target.png}}; &
    \node (spiral_3) [pinode] {}; &
    \node (mujoco_trace) [cnode] {\includegraphics[height=0.65cm]{figures/teaser/mujoco/trace8.png}}; \\
};

\begin{axis}[every axis plot post/.append style={
  mark=none,domain=-2:2,samples=50,smooth},
  ymin=-0.1,ymax=1.0,
  every axis y label/.style={at=(current axis.above origin),anchor=south},
  every axis x label/.style={at=(current axis.right of origin),anchor=west},
  axis x line*=bottom,
  axis y line*=middle,
  enlargelimits=false,
  scale only axis,
  ticks=none,
  ytick=\empty,
  height=0.8cm,
  width=0.8cm,
  clip bounding box=upper bound,
  at={($ (dummy_1.center) - (0.4cm,0.4cm) $)}]
  \addplot[line width=1pt] {gauss(0,0.5)};
\end{axis}

\spiral[line width=1pt]{center={($ (spiral_1.center) - (1pt,1pt) $)},end radius=0.3,revolutions=2.45};
\spiral[line width=1pt]{center={($ (spiral_2.center) - (1pt,1pt) $)},end radius=0.3,revolutions=2.45};
\spiral[line width=1pt]{center={($ (spiral_3.center) - (1pt,1pt) $)},end radius=0.3,revolutions=2.45};
\spiral[line width=1pt]{center={($ (spiral_4.center) - (1pt,1pt) $)},end radius=0.3,revolutions=2.45};

\path (dummy_1) edge[-latex,shorten >=1pt,thick] (spiral_1);
\path (omniglot_target) edge[-latex,shorten >=1pt,thick] (spiral_2);
\path (mujoco_target) edge[-latex,shorten >=1pt,thick] (spiral_3);
\path (face_target) edge[-latex,shorten >=1pt,thick] (spiral_4);

\path (spiral_1) edge[-latex,shorten >=1pt,thick] (mnist_trace);
\path (spiral_2) edge[-latex,shorten >=1pt,thick] (omniglot_trace);
\path (spiral_3) edge[-latex,shorten >=1pt,thick] (mujoco_trace);
\path (spiral_4) edge[-latex,shorten >=1pt,thick] (face_trace);
\end{tikzpicture}%
